Learning to Obstruct Few-Shot Image Classification over Restricted Classes

Advancements in open-source pre-trained backbones make it relatively easy to fine-tune a model for new tasks. However, this lowered entry barrier poses potential risks, e.g., bad actors developing models for harmful applications. A question arises: Is possible to develop a pre-trained model that is difficult to fine-tune for certain downstream tasks? To begin studying this, we focus on few-shot classification (FSC). Specifically, we investigate methods to make FSC more challenging for a set of restricted classes while maintaining the performance of other classes. We propose to meta-learn over the pre-trained backbone in a manner that renders it a ''poor initialization''. Our proposed Learning to Obstruct (LTO) algorithm successfully obstructs four FSC methods across three datasets, including ImageNet and CIFAR100 for image classification, as well as CelebA for attribute classification.

==> algs/lto.tex <==
\begin{algorithm}[H]
\caption{Learning to Obstruct (Our method)}
\begin{algorithmic}[1]
\renewcommand{\algorithmicrequire}{\textbf{Input:}}
\renewcommand{\algorithmicensure}{\textbf{Output:}}
\REQUIRE pre-trained backbone: $\theta^p$, %
task distribution: $P(\gT)$, epoch: $I$, learning rate: $\alpha$, restricted classes: $\gR$, FSC loss: $\gL^F$, few-shot learner: $F$.

\ENSURE  Obstructive backbone: $\theta$
\STATE Intialize $\theta = \theta^p$, and $\phi$ following the FSC method.
\FOR {$i = 1$ to $I$}
\STATE Sample batch $\gB: \{\gT^{(t)}\}_{t=1}^{|\gB|}\sim P(\gT)$,\\ where $\gT^{(t)} = (\gD^{(t)}_{\tt fsc}, \gD^{(t)}_{\tt obs})$
\FOR {$t = 1, \dots, |\gB|$}
\STATE $\widetilde{\theta}, \widetilde{\phi} = F([\theta, \phi], \gD^{(t)}_{\tt fsc})$
\STATE $\Delta \theta^{(t)} = \nabla_\theta \left[ \gL_{\gR'}\left([\widetilde{\theta}, \widetilde{\phi}], \gD^{(t)}_{\tt obs}\right) - \gL_{\gR}\left([\widetilde{\theta}, \widetilde{\phi}], \gD^{(t)}_{\tt obs}\right) \right]$
\ENDFOR
\STATE $\theta \leftarrow \theta - \alpha \sum_{t=1}^{|\gB|} \Delta \theta^{(t)}$
\ENDFOR
\RETURN $\theta$
\end{algorithmic}
\label{alg:lto}
\end{algorithm}


==> figs/fs_acc.tex <==
\centering
\includegraphics[width=0.48\linewidth]{assets/acc_cls_fs/protonet-1shot.pdf}
\includegraphics[width=0.48\linewidth]{assets/acc_cls_fs/protonet-5shot.pdf}\\
\includegraphics[width=0.48\linewidth]{assets/acc_cls_fs/metaoptnet-1shot.pdf}
\includegraphics[width=0.48\linewidth]{assets/acc_cls_fs/metaoptnet-5shot.pdf}
\vspace{-0.25cm}
\captionof{figure}{\textbf{Accuracy (\%) of classical few-shot learning on ImageNet.} Gaps between different line types show the effect of LTO. Gaps between different colors show the effect on $\gR$ and $\gR'$.%
}
\vspace{-0.25cm}
\label{fig:fs_acc}

